Speeding up quantum circuits simulation using ZX-Calculus

We present a simple and efficient way to reduce the contraction cost of a tensor network to simulate a quantum circuit. We start by interpreting the circuit as a ZX-diagram. We then use simplification and local complementation rules to sparsify it. We find that optimizing graph-like ZX-diagrams improves existing state of the art contraction cost by several order of magnitude. In particular, we demonstrate an average contraction cost 1180 times better for Sycamore circuits of depth 20, and up to 4200 times better at peak performance.

==> tikz_pictures/diagram_to_graph.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]
    \node[shape=circle,draw=black,fill=white!50!red] (A) at (0,0) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!50!red,minimum size = 0.2cm,inner sep=0pt] (aa) at (-1,0) {};
    \node[shape=circle,draw=black,fill=white!50!red] (B) at (1,0) {};
    \node[shape=circle,draw=black,fill=white!50!red,minimum size = 0.2cm,inner sep=0pt] (bb) at (3,0) {};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (1,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (1,2) {$\beta$};
    \node[shape=circle,draw=black,fill=white!50!red] (E) at (0,1) {};
    \node[shape=circle,draw=black,fill=white!50!red,minimum size = 0.2cm,inner sep=0pt] (ee) at (-1,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (F) at (0,2) {};
    \node[shape=circle,draw=black,fill=white!50!red,minimum size = 0.2cm,inner sep=0pt] (ff) at (-1,2) {};
    \node[shape=circle,draw=black,fill=white!50!red] (G) at (2,1) {};
    \node[shape=circle,draw=black,fill=white!50!red,minimum size = 0.2cm,inner sep=0pt] (gg) at (3,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (H) at (2,2) {};
    \node[shape=circle,draw=black,fill=white!50!red,minimum size = 0.2cm,inner sep=0pt] (hh) at (3,2) {};
    % \coordinate (F2) at (-1.25,2);
    % \coordinate (E2) at (-1.25,1);
    % \coordinate (A2) at (-1.25,0);
    % \coordinate (H2) at (3.25,2);
    % \coordinate (G2) at (3.25,1);
    % \coordinate (B2) at (3.25,0);
    \draw[-] (B) -- (C);
    \draw[-] (A) -- (B);
    \draw[-] (F) -- (D);
    \draw[-] (E) -- (F);
    \draw[-] (E) -- (C);
    \draw[-] (G) -- (H);
    \draw[-] (C) -- (G);
    \draw[-] (D) -- (H);
    % \draw[-] (F) -- (F2);
    % \draw[-] (E) -- (E2);
    % \draw[-] (A) -- (A2);
    % \draw[-] (H) -- (H2);
    % \draw[-] (G) -- (G2);
    % \draw[-] (B) -- (B2);
    \draw[-] (A) -- (aa);
    \draw[-] (B) -- (bb);
    \draw[-] (E) -- (ee);
    \draw[-] (F) -- (ff);
    \draw[-] (G) -- (gg);
    \draw[-] (H) -- (hh);
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (2.5,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (-0.5,2) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (-0.6,0) {};
    \node[shape=rectangle,draw=white] (eq) at (4,1) {\Large $\Longleftrightarrow$};
    
    \node[shape=circle,draw=black,fill=white!80!green] (B) at (6.2,0) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (6.2,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (6.2,2) {$\beta$};
    \node[shape=circle,draw=black,fill=white!80!green] (E) at (5.2,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (G) at (7.2,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (F2) at (7.45,2) {};
    \node[shape=circle,draw=black,fill=white!80!green] (E2) at (8.2,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (B2) at (4.95,0) {};
    \draw[-] (B) -- (C);
    \draw[-] (E) -- (D);
    \draw[-] (E) -- (C);
    \draw[-] (G) -- (D);
    \draw[-] (C) -- (G);
    \draw[-] (D) -- (F2);
    \draw[-] (G) -- (E2);
    \draw[-] (B) -- (B2);
    % \draw[-] (F2) -- (5.4,2);
    % \draw[-] (E2) -- (4.65,1);
    % \draw[-] (B2) -- (8.6,0);
    % \draw[-] (B) -- (6.55,0);
    % \draw[-] (G) -- (8.35,1);
    % \draw[-] (D) -- (7.55,2);
    \node[shape=rectangle,draw=black,fill=white!20!yellow,rotate=45] (h) at (5.7,1.5) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow,rotate=45] (h) at (6.7,1.5) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (6.9,2) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (7.7,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (5.7,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (6.7,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (5.55,0) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (6.2,0.55) {}; 

    \node[shape=rectangle,draw=white] (eq) at (9.125,1) {\Large $\Longleftrightarrow$};
    
    \coordinate (B) at (11.2,0);
    \coordinate (C) at (11.2,1);
    \coordinate (D) at (11.2,2);
    \coordinate (E) at (10.2,1);
    \coordinate (G) at (12.2,1);
    \coordinate (F2) at (12.45,2);
    \coordinate (E2) at (13.2,1);
    \coordinate (B2) at (9.95,0);
    \draw[-] (B) -- (C);
    \draw[-] (E) -- (D);
    \draw[-] (E) -- (C);
    \draw[-] (G) -- (D);
    \draw[-] (C) -- (G);
    \draw[-] (D) -- (F2);
    \draw[-] (G) -- (E2);
    \draw[-] (B) -- (B2);
    \filldraw [black] (B) circle (2pt);
    \filldraw [black] (C) circle (2pt);
    \filldraw [black] (D) circle (2pt);
    \filldraw [black] (E) circle (2pt);
    \filldraw [black] (G) circle (2pt);
    \filldraw [black] (F2) circle (2pt);
    \filldraw [black] (E2) circle (2pt);
    \filldraw [black] (B2) circle (2pt);
\end{tikzpicture}

==> tikz_pictures/diagram_to_graph_like.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]
    \node[shape=circle,draw=black,fill=white!50!red] (A) at (0,0) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!50!red] (B) at (1,0) {};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (1,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (1,2) {$\beta$};
    \node[shape=circle,draw=black,fill=white!50!red] (E) at (0,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (F) at (0,2) {};
    \node[shape=circle,draw=black,fill=white!50!red] (G) at (2,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (H) at (2,2) {};
    \coordinate (F2) at (-1.25,2);
    \coordinate (E2) at (-1.25,1);
    \coordinate (A2) at (-1.25,0);
    \coordinate (H2) at (3.25,2);
    \coordinate (G2) at (3.25,1);
    \coordinate (B2) at (3.25,0);
    \draw[-] (B) -- (C);
    \draw[-] (A) -- (B);
    \draw[-] (F) -- (D);
    \draw[-] (E) -- (F);
    \draw[-] (E) -- (C);
    \draw[-] (G) -- (H);
    \draw[-] (C) -- (G);
    \draw[-] (D) -- (H);
    \draw[-] (F) -- (F2);
    \draw[-] (E) -- (E2);
    \draw[-] (A) -- (A2);
    \draw[-] (H) -- (H2);
    \draw[-] (G) -- (G2);
    \draw[-] (B) -- (B2);
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (2.6,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (-0.7,2) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (-0.7,0) {};
    \node[shape=rectangle,draw=white] (eq) at (4,1) {\Large $\Longleftrightarrow$};
    
    \node[shape=circle,draw=black,fill=white!80!green] (B) at (7,0) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (7,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (7,2) {$\beta$};
    \node[shape=circle,draw=black,fill=white!80!green] (E) at (6,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (G) at (8,1) {};
    \coordinate (F2) at (4.75,2);
    \coordinate (E2) at (4.75,1);
    \coordinate (A2) at (4.75,0);
    \coordinate (H2) at (9.25,2);
    \coordinate (G2) at (9.25,1);
    \coordinate (B2) at (9.25,0);
    \draw[-] (B) -- (C);
    \draw[-] (E) -- (D);
    \draw[-] (E) -- (C);
    \draw[-] (G) -- (D);
    \draw[-] (C) -- (G);
    \draw[-] (D) -- (F2);
    \draw[-] (E) -- (E2);
    \draw[-] (B) -- (A2);
    \draw[-] (D) -- (H2);
    \draw[-] (G) -- (G2);
    \draw[-] (B) -- (B2);
    \node[shape=rectangle,draw=black,fill=white!20!yellow,rotate=45] (h) at (6.5,1.5) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow,rotate=45] (h) at (7.5,1.5) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (6,2) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (5.4,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (6.5,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (7.5,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (8,0) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (7,0.55) {}; 

    \node[shape=rectangle,draw=white] (eq) at (9.9,1) {\Large $\Longleftrightarrow$};

    \node[shape=circle,draw=black,fill=white!80!green] (B) at (13,0) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (13,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (13,2) {$\beta$};
    \node[shape=circle,draw=black,fill=white!80!green] (E) at (12,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (G) at (14,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (F2) at (11.75,2) {};
    \node[shape=circle,draw=black,fill=white!80!green] (E2) at (11,1) {};
    \node[shape=circle,draw=black,fill=white!80!green] (B2) at (14.25,0) {};
    \draw[-] (B) -- (C);
    \draw[-] (E) -- (D);
    \draw[-] (E) -- (C);
    \draw[-] (G) -- (D);
    \draw[-] (C) -- (G);
    \draw[-] (D) -- (F2);
    \draw[-] (E) -- (E2);
    \draw[-] (B) -- (B2);
    \draw[-] (F2) -- (11.4,2);
    \draw[-] (E2) -- (10.65,1);
    \draw[-] (B2) -- (14.6,0);
    \draw[-] (B) -- (12.55,0);
    \draw[-] (G) -- (14.35,1);
    \draw[-] (D) -- (13.55,2);

    \node[shape=rectangle,draw=black,fill=white!20!yellow,rotate=45] (h) at (12.5,1.5) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow,rotate=45] (h) at (13.5,1.5) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (12.25,2) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (11.5,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (12.5,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (13.5,1) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (13.65,0) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (13,0.55) {}; 
\end{tikzpicture}

==> tikz_pictures/loc_comp.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
    \node[shape=circle,draw=black,fill=black] (A) at (0,0) {};
    \node[] (u) at (0,-0.5) {\Large $u$};
    \node[shape=circle,draw=black,fill=black] (B) at (1,0.65) {};
    \node[] (v1) at (1.5,0.65) {\Large $v_1$};
    \node[shape=circle,draw=black,fill=black] (C) at (1.5,-0.6) {};
    \node[] (V2) at (2,-0.6) {\Large $v_2$};
    \node[shape=circle,draw=black,fill=black] (D) at (2.5,-1.5) {};
    \node[] (v3) at (3,-1.5) {\Large $v_3$};
    \draw[-] (A) -- (B);
    \draw[-] (A) -- (C);
    \draw[-] (A) -- (D);
    \draw[-] (B) -- (C);
    \draw[-] (C) -- (D);
    \node[] (eq) at (3.2,0) {\huge $\longrightarrow$};
    \node[] (eq) at (3.2,0.5) {\Large $G\star u$};
    
    \node[shape=circle,draw=black,fill=black] (A) at (5,0) {};
    \node[] (u) at (5,-0.5) {\Large $u$};
    \node[shape=circle,draw=black,fill=black] (B) at (6,0.65) {};
    \node[] (v1) at (6.5,0.65) {\Large $v_1$};
    \node[shape=circle,draw=black,fill=black] (C) at (6.5,-0.6) {};
    \node[] (v2) at (7.1,-0.5) {\Large $v_2$};
    \node[shape=circle,draw=black,fill=black] (D) at (7.5,-1.5) {};
    \node[] (v3) at (8,-1.5) {\Large $v_3$};
    \draw[-] (A) -- (B);
    \draw[-] (A) -- (C);
    \draw[-] (A) -- (D);
    \draw[-] (B) -- (D);
    \draw[dashed,color=white!80!blue] (B) -- (C);
    \draw[dashed,color=white!80!blue] (C) -- (D);
    
\end{tikzpicture}

==> tikz_pictures/loc_comp_graph_like.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (0,0) {$\alpha$};
    \node[shape=rectangle,draw=white] (u) at (0,-0.65) {\Large $u$};
    \node[shape=circle,draw=black,fill=white!80!green] (B) at (1,0.65) {$\beta$};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (1.6,-0.35) {$\gamma$};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (2.5,-1.5) {$\delta$};
    \coordinate (A2) at (0,1.1);
    \coordinate (B2) at (1,1.7);
    \coordinate (C2) at (1.5,1.35);
    \coordinate (D2) at (2.5,1.1);
    \draw[-,color=white!30!blue] (A) -- (B);
    \draw[-,color=white!30!blue] (A) -- (C);
    \draw[-,color=white!30!blue] (A) -- (D);
    \draw[-,color=white!30!blue] (B) -- (C);
    \draw[-,color=white!30!blue] (C) -- (D);
    % \draw[dashed] (A) -- (A2);
    % \draw[dashed] (B) -- (B2);
    % \draw[dashed] (C) -- (C2);
    % \draw[dashed] (D) -- (D2);
    % \draw[loosely dotted] (1.7,0.15) -- (2.3,0.15);
    \node[shape=rectangle,draw=white] (eq) at (3.6,0) {\huge $\Longleftrightarrow$};
    
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (5,0) {};
    \node[shape=rectangle,draw=white] (u) at (5,-0.5) {\Large $u$};
    \node[shape=circle,draw=black,fill=white!80!green] (B) at (6,0.5) {};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (6.5,-0.6) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (7.5,-1.5) {};
    \coordinate (A1) at (5,0.6);
    \coordinate (B1) at (6,1.35);
    \coordinate (C1) at (6.5,0.8);
    \coordinate (D1) at (7.5,0.6);
    \coordinate (A2) at (5,1.2);
    \coordinate (B2) at (6,1.95);
    \coordinate (C2) at (6.5,1.4);
    \coordinate (D2) at (7.5,1.2);
    \draw[-,color=white!30!blue] (A) -- (B);
    \draw[-,color=white!30!blue] (A) -- (C);
    \draw[-,color=white!30!blue] (A) -- (D);
    \draw[-,color=white!30!blue] (B) -- (C);
    \draw[-,color=white!30!blue] (C) -- (D);
    \draw[-] (A) -- (A1);
    \draw[-] (B) -- (B1);
    \draw[-] (C) -- (C1);
    \draw[-] (D) -- (D1);
    % \draw[dashed] (A2) -- (A1);
    % \draw[dashed] (B2) -- (B1);
    % \draw[dashed] (C2) -- (C1);
    % \draw[dashed] (D2) -- (D1);
    % \draw[loosely dotted] (6.7,0.15) -- (7.3,0.15);
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (A) at (5,0.6) {};
    \node[shape=rectangle] (a) at (5,0.6) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (B) at (6,1.35) {};
    \node[shape=rectangle] (b) at (6,1.35) {$\beta$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (C) at (6.5,0.8) {};
    \node[shape=rectangle] (c) at (6.5,0.8) {$\gamma$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (D) at (7.5,0.6) {};
    \node[shape=rectangle] (d) at (7.5,0.6) {$\delta$};
    \node[] (eq) at (8.7,0) {\huge $\longrightarrow$};
    \node[] (eq) at (8.7,0.5) {\Large $G\star u$};
    
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (10,-0.9) {};
    \node[shape=rectangle,draw=white] (u) at (10,-1.4) {\Large $u$};
    \node[shape=circle,draw=black,fill=white!80!green] (B) at (11,-0.25) {};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (11.5,-1.5) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (12.5,-2.4) {};
    \coordinate (A1) at (10,0.4);
    \coordinate (B1) at (11,1.15);
    \coordinate (C1) at (11.5,0.75);
    \coordinate (D1) at (12.5,0.45);
    \coordinate (A2) at (10,0.95);
    \coordinate (B2) at (11,1.75);
    \coordinate (C2) at (11.5,1.35);
    \coordinate (D2) at (12.5,1.05);
    \draw[-,color=white!30!blue] (A) -- (B);
    \draw[-,color=white!30!blue] (A) -- (C);
    \draw[-,color=white!30!blue] (A) -- (D);
    \draw[-,color=white!30!blue] (B) -- (D);
    \draw[dashed,color=white!80!blue] (B) -- (C);
    \draw[dashed,color=white!80!blue] (C) -- (D);
    \draw[-] (A) -- (A1);
    \draw[-] (B) -- (B1);
    \draw[-] (C) -- (C1);
    \draw[-] (D) -- (D1);
    % \draw[dashed] (A2) -- (A1);
    % \draw[dashed] (B2) -- (B1);
    % \draw[dashed] (C2) -- (C1);
    % \draw[dashed] (D2) -- (D1);
    % \draw[loosely dotted] (11.7,-0.65) -- (12.3,-0.65);
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (A) at (10,0.4) {};
    \node[shape=rectangle] (a) at (10,0.4) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (B) at (11,1.15) {};
    \node[shape=rectangle] (b) at (11,1.15) {$\beta$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (C) at (11.5,0.75) {};
    \node[shape=rectangle] (c) at (11.5,0.75) {$\gamma$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (D) at (12.5,0.45) {};
    \node[shape=rectangle] (d) at (12.5,0.45) {$\delta$};
    \node[shape=circle,draw=black,fill=white!50!red,minimum size=5mm] (A) at (10,-0.3) {};
    \node[shape=rectangle] (a) at (10,-0.3) {\mbox{-}$\frac{\pi}{2}$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (B) at (11,0.35) {};
    \node[shape=rectangle] (b) at (11,0.35) {$\frac{\pi}{2}$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (C) at (11.5,-0.05) {};
    \node[shape=rectangle] (c) at (11.5,-0.05) {$\frac{\pi}{2}$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (D) at (12.5,-0.25) {};
    \node[shape=rectangle] (d) at (12.5,-0.25) {$\frac{\pi}{2}$};
    
\end{tikzpicture}

==> tikz_pictures/loc_comp_graph_state.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (0,0) {};
    \node[shape=rectangle,draw=white] (u) at (0,-0.5) {\Large $u$};
    \node[shape=circle,draw=black,fill=white!80!green] (B) at (1,0.65) {};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (1.5,-0.6) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (2.5,-1.5) {};
    \coordinate (A2) at (0,1.1);
    \coordinate (B2) at (1,1.7);
    \coordinate (C2) at (1.5,1.35);
    \coordinate (D2) at (2.5,1.1);
    \draw[-,color=white!30!blue] (A) -- (B);
    \draw[-,color=white!30!blue] (A) -- (C);
    \draw[-,color=white!30!blue] (A) -- (D);
    \draw[-,color=white!30!blue] (B) -- (C);
    \draw[-,color=white!30!blue] (C) -- (D);
    \draw[-] (A) -- (A2);
    \draw[-] (B) -- (B2);
    \draw[-] (C) -- (C2);
    \draw[-] (D) -- (D2);
    \draw[loosely dotted] (1.7,0.15) -- (2.3,0.15);
    \node[] (eq) at (3.6,0) {\huge $\longrightarrow$};
    \node[] (eq) at (3.6,0.5) {\Large $G\star u$};
    
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (5,0) {};
    \node[shape=rectangle,draw=white] (u) at (5,-0.5) {\Large $u$};
    \node[shape=circle,draw=black,fill=white!80!green] (B) at (6,0.65) {};
    \node[shape=circle,draw=black,fill=white!80!green] (C) at (6.5,-0.6) {};
    \node[shape=circle,draw=black,fill=white!80!green] (D) at (7.5,-1.5) {};
    \coordinate (A2) at (5,1.1);
    \coordinate (B2) at (6,1.7);
    \coordinate (C2) at (6.5,1.35);
    \coordinate (D2) at (7.5,1.1);
    \draw[-,color=white!30!blue] (A) -- (B);
    \draw[-,color=white!30!blue] (A) -- (C);
    \draw[-,color=white!30!blue] (A) -- (D);
    \draw[-,color=white!30!blue] (B) -- (D);
    \draw[dashed,color=white!80!blue] (B) -- (C);
    \draw[dashed,color=white!80!blue] (C) -- (D);
    \draw[-] (A) -- (A2);
    \draw[-] (B) -- (B2);
    \draw[-] (C) -- (C2);
    \draw[-] (D) -- (D2);
    \draw[loosely dotted] (6.7,0.15) -- (7.3,0.15);
    \node[shape=circle,draw=black,fill=white!50!red,minimum size=5mm] (A) at (5,0.6) {};
    \node[shape=rectangle] (a) at (5,0.6) {\mbox{-}$\frac{\pi}{2}$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (B) at (6,1.25) {};
    \node[shape=rectangle] (b) at (6,1.25) {$\frac{\pi}{2}$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (C) at (6.5,0.85) {};
    \node[shape=rectangle] (c) at (6.5,0.85) {$\frac{\pi}{2}$};
    \node[shape=circle,draw=black,fill=white!80!green,minimum size=5mm] (D) at (7.5,0.6) {};
    \node[shape=rectangle] (d) at (7.5,0.6) {$\frac{\pi}{2}$};
    
\end{tikzpicture}

==> tikz_pictures/pivot.tex <==
\begin{tikzpicture}
    \draw (0.25, 1) node[nm](u){};
    \draw (1.75, 1) node[nm](v){};
    \draw (0, 0) node[nm](b){};
    \draw (1, 0.5) node[nm](a){};
    \draw (2, 0) node[nm](c){};
    \node[shape=rectangle,draw=white] (U) at (-0.1,1) {\large $u$};
    \node[shape=rectangle,draw=white] (V) at (2.1,1) {\large $v$};
    \draw (u) -- (v);
    \draw (u) -- (b);
    \draw (u) -- (a);
    \draw (v) -- (a);
    \draw (v) -- (c);
    \draw (b) -- (c);
    \draw (0,-0.1) -- (2,-0.1);
    \draw (b) -- (1,0.4);
    \draw (0,0.1) -- (a);
    \draw (c) -- (1,0.4);
    \draw (2,0.1) -- (a);
    \node[shape=circle,draw=black,fill=white] (A) at (1,0.5) {$A$};
    \node[shape=circle,draw=black,fill=white] (B) at (0,0) {$B$};
    \node[shape=circle,draw=black,fill=white] (C) at (2,0) {$C$};

    \node[] (eq) at (3,0.3) {\Large $\longrightarrow$};
    \node[] (eq) at (3,0.7) {$G\wedge uv$};

    \draw (4.25, 1) node[nm](u){};
    \draw (5.75, 1) node[nm](v){};
    \draw (4, 0) node[nm](b){};
    \draw (5, 0.5) node[nm](a){};
    \draw (6, 0) node[nm](c){};
    \node[shape=rectangle,draw=white] (U) at (3.9,1) {\large $v$};
    \node[shape=rectangle,draw=white] (V) at (6.1,1) {\large $u$};
    \draw (u) -- (v);
    \draw (u) -- (b);
    \draw (u) -- (a);
    \draw (v) -- (a);
    \draw (v) -- (c);
    
    \draw (4,-0.125) -- (6, 0.025);
    \draw (4, 0.025) -- (6,-0.125);

    \draw (4,0.2) -- (5,0.3);
    \draw (4, -0.1) -- (5, 0.6);
    
    \draw (6,0.2) -- (5,0.3);
    \draw (6, -0.1) -- (5, 0.6);
    \node[shape=circle,draw=black,fill=white] (A) at (5,0.5) {$A$};
    \node[shape=circle,draw=black,fill=white] (B) at (4,0) {$B$};
    \node[shape=circle,draw=black,fill=white] (C) at (6,0) {$C$};

    \node[shape=rectangle,draw=white] at (3,-1) {where $A = N_G(u)\cap N_G(v)$, $B = N_G(u)$ and $C = N_G(v)$.};
\end{tikzpicture}

==> tikz_pictures/tens_cont.tex <==
    \begin{tikzpicture}
        \draw (0, 0) node[rectangle, draw, inner sep=2pt](h){$H$};
        \draw (1, 0) node[circle, fill=black, draw, inner sep=1pt](ctrl){};
        \draw (1, -1) node[circle, draw, inner sep=3.5pt](tgt){};
        \draw (1, -1-0.16) -- (1, -1+2*0.124);
        \draw (ctrl) --(tgt);
        \draw (2, -1) node[rectangle, draw, inner sep=2pt](rz){$R_Z(\theta)$};
        
        \draw (3, 0) node[circle, fill=black, draw, inner sep=1pt](ctrl2){};
        \draw (3, -1) node[circle, draw, inner sep=3.5pt](tgt2){};
        \draw (3, -1-0.16) -- (3, -1+2*0.124);
        \draw (ctrl2) --(tgt2);

        \draw (4, 0) node[circle, fill=black, draw, inner sep=1pt](cz1){};
        \draw (4, -1) node[circle, fill=black, draw, inner sep=1pt](cz2){};
        \draw (cz1) --(cz2);
        
        \draw (-1, 0) -- (h) -- (ctrl) -- (ctrl2) -- (cz1) -- (5, 0);
        \draw (-1, -1) -- (rz) -- (cz2) --  (5, -1);
    \end{tikzpicture}~~~~
    \begin{tikzpicture}
        \draw (0, 0) node[circle, draw, inner sep=2pt, fill=black](p0){};
        \draw (0,-1) node[circle, draw, inner sep=2pt, fill=black](p1){};
        \draw (1, 0) node[circle, draw, inner sep=2pt, fill=black](h){};
        \draw(2, -0.5) node[circle, draw, inner sep=2pt, fill=black](cnot1){};
        \draw(4, -0.5) node[circle, draw, inner sep=2pt, fill=black](cnot2){};
        \draw(3, -1) node[circle, draw, inner sep=2pt, fill=black](rz){};
        \draw(5, -0.5) node[circle, draw, inner sep=2pt, fill=black](cz){};
        \draw (6, 0) node[circle, draw, inner sep=2pt, fill=black](lf0){};
        \draw (6, -1) node[circle, draw, inner sep=2pt, fill=black](lf1){};
        \draw (p0) -- (h) --(cnot1) --(cnot2);
        \draw (p1) -- (cnot1) --(rz)--(cnot2);
        \draw (cnot2) ..  controls (4.5, -0.25) .. (cz);
        \draw (cnot2) ..  controls (4.5, -0.75) .. (cz);
        \draw (cz) -- (lf0);
        \draw (cz) -- (lf1);
    \end{tikzpicture}

==> tikz_pictures/unfusion.tex <==
\begin{tikzpicture}
    
    \draw (0, 0) node[nm](n0){};
    \node[shape=rectangle,draw=white] (u) at (0,-0.6) {\large $u$};
    \draw (-1, 0.5) to[out=0,in=160] (n0);
    \draw (-1, 0) -- (n0);
    \draw (-1, -0.5) to[out=0,in=200] (n0);
    \draw (1, 0.5) to[in=20,out=180] (n0);
    \draw (1, 0) -- (n0);
    \draw (1, -0.5) to[in=-20,out=180] (n0);
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (0,0) {$\alpha$};
    
    \draw (1.5, 0) node{$\equiv$};
    \draw (3, 0) node[nm](n1){};
    \node[shape=rectangle,draw=white] (u) at (3,-0.6) {\large $u$};
    \draw (2, 0.5) to[out=0,in=160] (n1);
    \draw (2, 0) -- (n1);
    \draw (2, -0.5) to[out=0,in=200] (n1);
    \draw (4, 0) node[nm](n3){};
    \node[shape=rectangle,draw=white] (u) at (4,-0.55) {\large $u'$};
    \draw (n1) -- (n3);
    \draw (5, 0.5) to[in=20,out=180] (n3);
    \draw (5, 0) -- (n3);
    \draw (5, -0.5) to[in=-20,out=180] (n3);
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (3,0) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (4,0) {};


    \draw (5.5, 0) node{$\equiv$};
    \draw (7, 0) node[nm](n1){};
    \node[shape=rectangle,draw=white] (u) at (7,-0.6) {\large $u$};
    \draw (6, 0.5) to[out=0,in=160] (n1);
    \draw (6, 0) -- (n1);
    \draw (6, -0.5) to[out=0,in=200] (n1);
    \draw (8.25, 0) node[nm](n3){};
    \node[shape=rectangle,draw=white] (u) at (8.3,-0.55) {\large $u''$};
    \draw (9.5, 0) node[nm](n2){};
    \node[shape=rectangle,draw=white] (u) at (9.525,-0.55) {\large $u'$};
    \draw (n1) -- (n3);
    \draw (n2) -- (n3);
    \draw (10.5, 0.5) to[in=20,out=180] (n2);
    \draw (10.5, 0) -- (n2);
    \draw (10.5, -0.5) to[in=-20,out=180] (n2);
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (7.65,0) {};
    \node[shape=rectangle,draw=black,fill=white!20!yellow] (h) at (8.875,0) {};
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (7,0) {$\alpha$};
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (8.25,0) {};
    \node[shape=circle,draw=black,fill=white!80!green] (A) at (9.5,0) {};
    
\end{tikzpicture}
